Exchangeable lower previsions

We extend de Finetti's (1937) notion of exchangeability to finite and countable sequences of variables, when a subject's beliefs about them are modelled using coherent lower previsions rather than (linear) previsions. We prove representation theorems in both the finite and the countable case, in terms of sampling without and with replacement, respectively. We also establish a convergence result for sample means of exchangeable sequences. Finally, we study and solve the problem of exchangeable natural extension: how to find the most conservative (point-wise smallest) coherent and exchangeable lower prevision that dominates a given lower prevision.

==> running1.tex <==
% modified tikz code so we don't have to worry about coordinates

\begin{tikzpicture}
  % drawing properties
  \small
  \tikzstyle{elem}=[color=gray,fill,circle,inner sep=2pt,node distance=1.5cm]
  \tikzstyle{atom}=[pos=.5,below=.8cm]
  \path (-.7,-.5) coordinate (ll)
        (.7,1) coordinate (ur);
  % fixed coordinate-independant drawing
  % draw elements
  \node[elem,label=above:${(0,0,0)}$] (000) {};
  \node[elem,label=above:${(1,0,0)}$] (100) [right of=000] {};
  \node[elem,label=above:${(0,1,0)}$] (010) [right of=100] {};
  \node[elem,label=above:${(0,0,1)}$] (001) [right of=010] {};
  \node[elem,label=above:${(1,1,0)}$] (110) [right of=001] {};
  \node[elem,label=above:${(1,0,1)}$] (101) [right of=110] {};
  \node[elem,label=above:${(0,1,1)}$] (011) [right of=101] {};
  \node[elem,label=above:${(1,1,1)}$] (111) [right of=011] {};
  % define lower-left and upper right corners for atoms
  \path (000) +(ll) coordinate (0ll)
              +(ur) coordinate (0ur);
  \path (100) +(ll) coordinate (1ll);
  \path (001) +(ur) coordinate (1ur);
  \path (110) +(ll) coordinate (2ll);
  \path (011) +(ur) coordinate (2ur);
  \path (111) +(ll) coordinate (3ll)
              +(ur) coordinate (3ur);
  % draw atoms
  \draw[rounded corners] (0ll) rectangle (0ur) node[atom] {$s=0$};
  \draw[rounded corners] (1ll) rectangle (1ur) node[atom] {$s=1$};
  \draw[rounded corners] (2ll) rectangle (2ur) node[atom] {$s=2$};
  \draw[rounded corners] (3ll) rectangle (3ur) node[atom] {$s=3$};
\end{tikzpicture}

% \begin{tikzpicture}[node distance=1.5cm]
%   \tikzstyle{elem}=[circle,fill=blue!50,inner sep=2pt]
%   \draw[color=red,rounded corners] (0.3,1) rectangle (1.7,3.5);
%   \draw[color=red,rounded corners] (1.8,1) rectangle (6.2,3.5);
%   \draw[color=red,rounded corners] (6.3,1) rectangle (10.7,3.5);
%   \draw[color=red,rounded corners] (10.8,1) rectangle (12.2,3.5);
%   \draw[color=blue!70,rounded corners] (0,0) rectangle (12.5,4);
%   \node[elem,label=above:${(0,0,0)}$] (000) at (1,2) {};
%   \node[elem,label=above:${(1,0,0)}$] (100) [right of=000] {};
%   \node[elem,label=above:${(0,1,0)}$] (010) [right of=100] {};
%   \node[elem,label=above:${(0,0,1)}$] (001) [right of=010] {};
%   \node[elem,label=above:${(1,1,0)}$] (110) [right of=001] {};
%   \node[elem,label=above:${(1,0,1)}$] (101) [right of=110] {};
%   \node[elem,label=above:${(0,1,1)}$] (011) [right of=101] {};
%   \node[elem,label=above:${(1,1,1)}$] (111) [right of=011] {};
%   \node[red] at (1,.5) {$s=0$};
%   \node[red] at (4,.5) {$s=1$};
%   \node[red] at (8.5,.5) {$s=2$};
%   \node[red] at (11.5,.5) {$s=3$};
% \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "exchangeability"
%%% End: 

